Robustness Certification of Generative Models

Generative neural networks can be used to specify continuous transformations between images via latent-space interpolation. However, certifying that all images captured by the resulting path in the image manifold satisfy a given property can be very challenging. This is because this set is highly non-convex, thwarting existing scalable robustness analysis methods, which are often based on convex relaxations. We present ApproxLine, a scalable certification method that successfully verifies non-trivial specifications involving generative models and classifiers. ApproxLine can provide both sound deterministic and probabilistic guarantees, by capturing either infinite non-convex sets of neural network activation vectors or distributions over such sets. We show that ApproxLine is practically useful and can verify interesting interpolations in the networks latent space.

==> plots/compare_models/flip/compare_bounds.tex <==
\begin{axis}[
  ybar,
  scale=\size,
  width=12.5cm,
  height=6.5cm,
  xlabel={},
  ylabel={Lower Bound on Correctness},
  symbolic x coords= {VAE$_{32}$, AEDCycleGAN$_{32}$, VAE$_{64}$, AEDCycleGAN$_{64}$},
  xticklabels={\vae{}$_{32}$, \aedcyclegan{}$_{32}$, \vae{}$_{64}$, \aedcyclegan$_{64}$},
  xtick=data,
  yticklabel=$\pgfmathprintnumber{\tick}$,
  ytick={0.75,0.8,0.85,0.9, 0.95, 1},
  nodes near coords,
  every node near coord/.append style={/pgf/number format/fixed},
  ymin=0.75, ymax=1,
  y axis line style={draw=none},
  axis background style = {fill=lightergrey},
  ylabel style={rotate=-90, at={(0.08,1.23)}, anchor=north west},
  y tick style={draw=none},
  legend cell align={left},
  legend style={draw=none, fill=none, at={(0.55,0.75)}, anchor=south west},
  xtick align=outside,
  axis y line*=left,
  axis x line*=bottom, 
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={solid, draw=white},
  enlarge x limits=0.08,
]

\pgfplotstableread{plots/compare_models/flip/results.dat}\loadedtable;

\addplot[fill=blue, draw=none] table[
  x=name, 
  y=LB_avg] {\loadedtable};

\end{axis}


==> plots/standard_dataset_metric/acc_plot.tex <==
\begin{axis}[
  ybar,
  scale=\size,
  width=12cm,
  height=7.37cm,
  xlabel={},
  ylabel={Probabilistic Bound Width},
  symbolic x coords= {HZono, Sampling, ExactL, Approx},
  xticklabels={HZono, Sampling, \eline{}, \domain{}},
  nodes near coords,
  ytick={0,0.2,...,1},
  xtick=data,
  yticklabel=$\pgfmathprintnumber{\tick}$,
  ymin=0, ymax=1.12,
  y axis line style={draw=none},
  axis background style = {fill=lightergrey},
  ylabel style={rotate=-90, at={(0.075,1.16)}, anchor=north west},
  y tick style={draw=none},
  legend cell align={left},
  legend style={draw=none, fill=none, at={(0.55,0.75)}, anchor=south west},
  xtick align=outside,
  axis y line*=left,
  axis x line*=bottom, 
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={solid, draw=white},
  enlarge x limits=0.14,
]

\pgfplotstableread{plots/standard_dataset_metric/results_best.dat}\loadedtable;

\addplot[fill=blue, draw=none] table[
  x=name, 
  y=VerifDiff_avg] {\loadedtable};

\end{axis}


==> plots/standard_dataset_metric/acc_plot_compare.tex <==
\begin{axis}[
  ybar,
  scale=\size,
  width=14cm,
  height=12cm,
  xlabel={},
  ylabel={Prob Bound Width},
  symbolic x coords= {$_{100}^{.02}$, $_{75}^{.02}$, $_{50}^{.02}$, $_{100}^{.3467}$, $_{75}^{.3467}$, $_{50}^{.3467}$, $_{100}^{.6733}$, $_{75}^{.6733}$, $_{50}^{.6733}$, $_{100}^{1}$, $_{75}^{1}$, $_{50}^{1}$},
  xtick=data,
  yticklabel=$\pgfmathprintnumber{\tick}$,
  ytick={0,0.1,...,1.1},
  ymin=0, ymax=1,
  y axis line style={draw=none},
  axis background style = {fill=lightergrey},
  ylabel style={rotate=-90, at={(0.05,1.08)}, anchor=north west},
  y tick style={draw=none},
  legend cell align={left},
  legend style={draw=none, fill=none, at={(0.55,0.75)}, anchor=south west},
  xtick align=outside,
  axis y line*=left,
  axis x line*=bottom, 
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={solid, draw=white},
  enlarge x limits=0.03,
]

\pgfplotstableread{plots/standard_dataset_metric/results_compare.dat}\loadedtable;

\addplot[fill=blue, draw=none] table[
  x=name, 
  y=VerifDiff_avg] {\loadedtable};

\end{axis}


==> plots/standard_dataset_metric/mnist_acc_plot.tex <==
\begin{axis}[
  ybar,
  scale=\size,
  width=12cm,
  height=7.37cm,
  xlabel={},
  ylabel={Probabilistic Bound Width},
  symbolic x coords= {Zono, DeepZono, ExactL, Approx},
  xticklabels={Zono, DeepZono, \eline{}, \domain{}},
  nodes near coords,
  ytick={0,0.2,...,1},
  xtick=data,
  yticklabel=$\pgfmathprintnumber{\tick}$,
  ymin=0, ymax=1.12,
  y axis line style={draw=none},
  axis background style = {fill=lightergrey},
  ylabel style={rotate=-90, at={(0.075,1.16)}, anchor=north west},
  y tick style={draw=none},
  legend cell align={left},
  legend style={draw=none, fill=none, at={(0.55,0.75)}, anchor=south west},
  xtick align=outside,
  axis y line*=left,
  axis x line*=bottom, 
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={solid, draw=white},
  enlarge x limits=0.14,
]

\pgfplotstableread{plots/standard_dataset_metric/mnist_results_best.dat}\loadedtable;

\addplot[fill=blue, draw=none] table[
  x=name, 
  y=VerifDiff_avg] {\loadedtable};

\end{axis}


==> plots/standard_dataset_metric/mnist_speed_plot.tex <==
\begin{axis}[
  ybar,
  scale=\size,
  width=12cm,
  height=7.37cm,
  xlabel={},
  ylabel={Seconds Per Specification},
  symbolic x coords= {Zono, DeepZono, ExactL, Approx},
  xticklabels={Zono, DeepZono, \eline{}, \domain{}},
  ytick={0,1,...,7},
  nodes near coords,
  every node near coord/.append style={/pgf/number format/fixed},
  xtick=data,
  yticklabel=$\pgfmathprintnumber{\tick}s$,
  ymin=0, ymax=7,
  y axis line style={draw=none},
  axis background style = {fill=lightergrey},
  ylabel style={rotate=-90, at={(0.06,1.16)}, anchor=north west},
  y tick style={draw=none},
  legend cell align={left},
  legend style={draw=none, fill=none, at={(0.55,0.75)}, anchor=south west},
  xtick align=outside,
  axis y line*=left,
  axis x line*=bottom, 
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={solid, draw=white},
  enlarge x limits=0.14,
]

\pgfplotstableread{plots/standard_dataset_metric/mnist_results_best.dat}\loadedtable;

\addplot[fill=blue,draw=none] table[
  x=name, 
  y=Speed] {\loadedtable};

\end{axis}


==> plots/standard_dataset_metric/speed_plot.tex <==
\begin{axis}[
  ybar,
  scale=\size,
  width=12cm,
  height=7.37cm,
  xlabel={},
  ylabel={Seconds Per Specification},
  symbolic x coords= {HZono, Sampling, ExactL, Approx},
  xticklabels={HZono, Sampling, \eline{}, \domain{}},
  ytick={0,10,...,60},
  nodes near coords,
  every node near coord/.append style={/pgf/number format/fixed},
  xtick=data,
  yticklabel=$\pgfmathprintnumber{\tick}s$,
  ymin=0, ymax=60,
  y axis line style={draw=none},
  axis background style = {fill=lightergrey},
  ylabel style={rotate=-90, at={(0.06,1.16)}, anchor=north west},
  y tick style={draw=none},
  legend cell align={left},
  legend style={draw=none, fill=none, at={(0.55,0.75)}, anchor=south west},
  xtick align=outside,
  axis y line*=left,
  axis x line*=bottom, 
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={solid, draw=white},
  enlarge x limits=0.14,
]

\pgfplotstableread{plots/standard_dataset_metric/results_best.dat}\loadedtable;

\addplot[fill=blue,draw=none] table[
  x=name, 
  y=Speed] {\loadedtable};

\end{axis}


==> plots/standard_dataset_metric/speed_plot_compare.tex <==
\begin{axis}[
  ybar,
  scale=\size,
  width=14cm,
  height=12cm,
  xlabel={},
  ylabel={Time},
  symbolic x coords={$_{100}^{.02}$, $_{75}^{.02}$, $_{50}^{.02}$, $_{100}^{.3467}$, $_{75}^{.3467}$, $_{50}^{.3467}$, $_{100}^{.6733}$, $_{75}^{.6733}$, $_{50}^{.6733}$, $_{100}^{1}$, $_{75}^{1}$, $_{50}^{1}$},
  xtick=data,
  ytick={0,3,...,30},
  yticklabel=$\pgfmathprintnumber{\tick}s$,
  ymin=0, ymax=30,
  y axis line style={draw=none},
  axis background style = {fill=lightergrey},
  ylabel style={rotate=-90, at={(0.05,1.08)}, anchor=north west},
  y tick style={draw=none},
  legend cell align={left},
  legend style={draw=none, fill=none, at={(0.55,0.75)}, anchor=south west},
  xtick align=outside,
  axis y line*=left,
  axis x line*=bottom, 
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={solid, draw=white},
  enlarge x limits=0.03,
]

\pgfplotstableread{plots/standard_dataset_metric/results_compare.dat}\loadedtable;

\addplot[fill=blue,draw=none] table[
  x=name, 
  y=Speed] {\loadedtable};

\end{axis}

